Validating the performance of the Radio Neutrino Observatory in Greenland using cosmic-ray air showers

The Radio Neutrino Observatory in Greenland (RNO-G) is currently under construction with the aim to detect neutrinos with energies beyond $\sim 10\,\mathrm{PeV}$. A critical part of early detector commissioning is the study of detector characteristics and potential backgrounds, for which cosmic rays play a crucial role. In this article, we report that the number of cosmic rays detected with RNO-G's shallow antennas is consistent with expectations. We further verified the agreement in the observed cosmic-ray signal shape with expectations from simulations after careful treatment of the detector systematics. Finally, we find that the reconstructed arrival direction, energy, and polarization of the cosmic-ray candidates agrees with expectations. Throughout this study, we identified detector shortcomings that are mitigated going forward. Overall, the analysis presented here is an essential first step towards validating the detector and high-fidelity neutrino detection with RNO-G in the future.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

